Imaging Higher Dimensional Black Objects

We develop a systematic ray-tracing method which can be used to explore a wide class of higher-dimensional multi-center black objects through the shape of their shadows. As a proof of principle, we test our method by imaging black holes and black rings in five dimensions. Two-dimensional slices of the three-dimensional shadows of those five-dimensional black objects not only show new phenomena, such as the first image of a toroidal horizon, but also offer a new viewpoint on black holes and binary systems in four dimensions.

==> Images/Tikz/zoom_1.tex <==
	\begin{tikzpicture}
		
		% scales
		\def\S{1}
		\def\T{0.4}
		
		% zoom points
		\def\xl{0.62}
		\def\yl{0.64}
		\def\xr{0.67}
		\def\yr{0.69}
		
		% big window
		\def\wx{0.15}
		\def\wy{0.15}
		\def\invwL{1.428571428571429}
		
		% original image
		\node(a) [inner sep=0pt] at (0,0)
		{\includegraphics[scale=\S]{"Images/BR/zoom/BR_4_0_min_zoom"}};
		
		
		% detailed BW image
		\node(b) [inner sep=0pt] at (a.north east)
		[
		anchor=center,
		xshift=0mm,
		yshift=0mm
		]
		{
			\includegraphics[scale=\T]{"Images/BR/detail zoom/BW/BR_4_0_min_zoom_detail"}
		};
		
		\coordinate (C1) at (b.north west);
		\coordinate (C2) at (b.south east);
		
		\begin{scope}[shift={(a.south west)},x={(a.south east)},y={(a.north west)}]
		
		% zoom points
		\coordinate (Z1) at (\xl,\yl);
		\coordinate (Z2) at (\xr,\yr);
		
		% correct for zoom of big picture
		\coordinate (B1) at ($ \invwL*(Z1) - \invwL*(\wx,\wy) $);
		\coordinate (B2) at ($ \invwL*(Z2) - \invwL*(\wx,\wy) $);
		
		% zoom box
		\draw[color=red,ultra thick] (B1) rectangle (B2);
		\draw[color=red,ultra thick] let \p1=(B1), \p2=(B2) in
		(\x1,\y2) -- (C1);
		\draw[color=red,ultra thick] let \p1=(B1), \p2=(B2) in
		(\x2,\y1) -- (C2);
		
		\end{scope}
		
		
		\end{tikzpicture} 

==> Images/Tikz/zoom_2.tex <==
		\begin{tikzpicture}
		
		% scales
		\def\S{1}
		\def\T{0.4}
		
		% zoom points
		\def\xl{0.38}
		\def\yl{0.55}
		\def\xr{0.6}
		\def\yr{0.75}
		
		% big window
		\def\wx{0.15}
		\def\wy{0.15}
		\def\invwL{1.428571428571429}
		
		% original image
		\node(a) [inner sep=0pt] at (0,0)
		{\includegraphics[scale=\S]{"Images/BR/zoom/BR_4_0_max_zoom"}};
		
		
		% detailed BW image
		\node(b) [inner sep=0pt] at (a.north east)
		[
		anchor=center,
		xshift=0mm,
		yshift=0mm
		]
		{
			\includegraphics[scale=\T]{"Images/BR/detail zoom/BW/BR_4_0_max_zoom_detail"}
		};
		
		\coordinate (C1) at (b.north west);
		\coordinate (C2) at (b.south east);
		
		\begin{scope}[shift={(a.south west)},x={(a.south east)},y={(a.north west)}]
		
		% zoom points
		% this image has been flipped
		\coordinate (Z1) at (2*0.5-\xl,\yl);
		\coordinate (Z2) at (2*0.5-\xr,\yr);
		
		% correct for zoom of big picture
		\coordinate (B1) at ($ \invwL*(Z1) - \invwL*(\wx,\wy) $);
		\coordinate (B2) at ($ \invwL*(Z2) - \invwL*(\wx,\wy) $);
		
		% zoom box
		\draw[color=red,ultra thick] (B1) rectangle (B2);
		\draw[color=red,ultra thick] let \p1=(B1), \p2=(B2) in
		(\x2,\y2) -- (C1);
		\draw[color=red,ultra thick] let \p1=(B1), \p2=(B2) in
		(\x1,\y1) -- (C2);
		
		\end{scope}
		
		
		\end{tikzpicture} 

==> Images/Tikz/zoom_3.tex <==
		\begin{tikzpicture}
		
		% scales
		\def\S{1}
		\def\T{.75}
		\def\V{.75}
		
		% zoom points 1
		\def\xl{0.42}
		\def\yl{0.58}
		\def\xr{0.6}
		\def\yr{0.66}
		
		% zoom points 2
		\def\ul{0.51}
		\def\vl{0.71}
		\def\ur{0.6}
		\def\vr{0.75}
		
		% big window
		\def\wx{0.15}
		\def\wy{0.15}
		\def\invwL{1.428571428571429}
		
		% original image
		\node(a) [inner sep=0pt] at (0,0)
		{\includegraphics[scale=\S]{"Images/BR/zoom/BR_4_pi2_max_zoom"}};
		
		\node at (17cm,0cm) {};
		
		
		% detailed BW image 1
		\node(b) [inner sep=0pt, xshift=6.3cm, yshift=2cm] at (a.south east)
		[
		anchor=center,
		xshift=0mm,
		yshift=0mm
		]
		{
			\includegraphics[scale=\T]{"Images/BR/detail zoom/BW/BR_4_pi2_max_zoom_detail"}
		};
		
		\coordinate (C1) at (b.south west);
		\coordinate (C2) at (b.north west);
		
		% detailed BW image 2
		\node(b) [inner sep=0pt, xshift=6.3cm, yshift=-2cm] at (a.north east)
		[
		anchor=center,
		xshift=0mm,
		yshift=0mm
		]
		{
			\includegraphics[scale=\V]{"Images/BR/detail zoom/BW/BR_4_pi2_max_zoom_detail_extra2"}
		};
		
		\coordinate (C3) at (b.north west);
		\coordinate (C4) at (b.south west);
		
		\begin{scope}[shift={(a.south west)},x={(a.south east)},y={(a.north west)}]
		
		% zoom points 1
		\coordinate (Z1) at (\xl,\yl);
		\coordinate (Z2) at (\xr,\yr);
	
		% zoom points 2
		\coordinate (Z3) at (\ul,\vl);
		\coordinate (Z4) at (\ur,\vr);
		
		% correct for zoom of big picture
		\coordinate (B1) at ($ \invwL*(Z1) - \invwL*(\wx,\wy) $);
		\coordinate (B2) at ($ \invwL*(Z2) - \invwL*(\wx,\wy) $);
		\coordinate (B3) at ($ \invwL*(Z3) - \invwL*(\wx,\wy) $);
		\coordinate (B4) at ($ \invwL*(Z4) - \invwL*(\wx,\wy) $);
		
		% zoom box 1
		\draw[color=red,ultra thick] (B1) rectangle (B2);
		\draw[color=red,ultra thick] let \p1=(B1), \p2=(B2) in
		(\x1,\y1) -- (C1);
		\draw[color=red,ultra thick] let \p1=(B1), \p2=(B2) in
		(\x2,\y2) -- (C2);
		
		% zoom box 2
		\draw[color=red,ultra thick] (B3) rectangle (B4);
		\draw[color=red,ultra thick] let \p1=(B3), \p2=(B4) in
		(\x2,\y2) -- (C3);
		\draw[color=red,ultra thick] let \p1=(B3), \p2=(B4) in
		(\x2,\y1) -- (C4);
		
		\end{scope}
		
		
		\end{tikzpicture} 
